Momentum Distribution of a Fermi Gas in the Random Phase Approximation

We consider a system of interacting fermions on the three-dimensional torus in a mean-field scaling limit. Our objective is computing the occupation number of the Fourier modes in a trial state obtained through the random phase approximation (in its collective bosonization formulation) for the ground state. We prove that the trial state's momentum distribution has a jump discontinuity, i.e., a well-defined Fermi surface. Moreover the Fermi momentum does not depend on the interaction potential (it is universal). Our result shows that the random phase approximation in the mean-field scaling limit is in principle sufficiently precise to identify a non-trivial Fermi liquid phase.

==> Cqintegration.tex <==
\begin{tikzpicture}

\fill[opacity = .1, blue] (-3.5,-1) rectangle ++(7,-2);
\draw[thick, blue] (-3.5,-1) -- ++(7,0);
\draw[blue] (-3.3,-1) -- ++(0.2,0.4) node[anchor = south]{$ \partial B_{\F} $};
\node[blue] at (-3,-2.5) {$ B_{\F} $};
\node[gray] at (-3,2.5) {$ B_{\F}^c $};

\filldraw[thick, blue!50!red, fill opacity = .1] (0,0) circle (2.5);
\draw[blue!50!red] (1.5,2) -- ++(0.4,0.2) node[anchor = west]{$ B_R(q) $};

\draw[dashed] (0,0) circle (2);
\draw[line width = 2, opacity = .6, blue!75!red] (-{sqrt(3)},-1) arc ({270 - acos(0.5)} : {270 + acos(0.5)} : 2);
\draw[blue!75!red] (1.2,-1.6) -- ++(0.4,-0.8) node[anchor = north]{integration domain};

\draw[-, thick] (-{0.25*sqrt(3)},-0.25) arc ({270 - acos(0.5)} : {270} : 0.5);
\node at (-0.4, -0.6) {\footnotesize $ \theta_{\max} $};



\draw (0,0) -- (0,-2.5);
\draw[thick] (0,0) -- (0,-2);
\draw[thick] (0,0) -- (-{sqrt(3)},-1);
\draw (0,0) -- ++(-0.14,{0.14*sqrt(3)});
\draw (-{sqrt(3)},-1) -- ++(-0.14,{0.14*sqrt(3)});
\draw[<->] (-0.07,{0.07*sqrt(3)}) -- (-{sqrt(3)-0.07},{-1+0.07*sqrt(3)});
\node at (-1.1, -0.1) {\footnotesize $ |k| $};

\draw (0,-2.5) -- ++(0.24,0);
\draw (0,0) -- ++(0.4,0);
\draw[<->] (0.12,0) -- ++(0,-2.5);
\node at (0.3,-1.5) {\footnotesize $ R $};
\draw[<->] (0.3,0) -- ++(0,-1);
\node at (0.5,-0.6) {\footnotesize $ R_q $};

\fill [red] (0,0) circle (0.08) node[anchor = south west]{$ q $};


\end{tikzpicture}

==> Cqreflection.tex <==

\begin{tikzpicture}

\fill[opacity = .1, blue] (-3.5,3.2) -- ({-3.2/sqrt(3)-0.75},3.2) -- ({3/sqrt(3)-0.75},-3) -- (-3.5,-3);
\draw[thick, blue] ({-3.2/sqrt(3)-0.75},3.2) -- ({3/sqrt(3)-0.75},-3);
\draw[blue] ({-2.6/sqrt(3)-0.75},2.6) -- ++(0.4,0.2) node[anchor = west]{$ \partial B_{\F} $};
\node[blue] at (-3,2.5) {$ B_{\F} $};
\node[gray] at (3,2.5) {$ B_{\F}^c $};

\draw[dashed] (-3,0) -- (3,0);
\filldraw[thick, blue!50!red, fill opacity = .1] (0,0) circle (2.5);
\draw[blue!50!red] (1.5,-2) -- ++(0.4,-0.2) node[anchor = west]{$ B_R(q) $};

\draw[dashed, blue] ({-3.2/sqrt(3)+0.75},3.2) -- ({3/sqrt(3)+0.75},-3);
\fill[pattern = north east lines, pattern color = blue!75!red, opacity = 0.2] (0.75,0) -- (2.5,0) arc(0 : {104.94135262633} : 2.5);
\fill[blue!75!red, opacity = 0.4] (-0.75,0) -- ({2.5*cos(135.0586473736610)},{2.5*sin(135.0586473736610)}) arc(135.0586473736610 : 180 : 2.5);

\fill[blue!75!red, opacity = 0.4] (-0.75,0) -- (-2.5,0) arc(180 : {180+104.94135262633} : 2.5);

\fill [red] (0,0) circle (0.08) node[anchor = north west]{$ q $};
\draw[line width = 2, blue!75!red, ->] (1.2,0.8) .. controls ++(0,-1) and ++(0.8,0.2) .. (-0.6,-1.5);


\end{tikzpicture}

==> edgeofthepatch.tex <==
\begin{tikzpicture}


%draw the Fermi ball
\draw[thick, blue] (-3,2) arc(90:58:15);
\fill[opacity = .1, blue] (-3,-2.5) -- (-3,2) arc(90:58:15) -- ({-3+15*sin(32)},-2.5);

%draw the boxes
\filldraw[thick, fill opacity = .1, green!50!black] (-3,2.5) arc(90:80:15.5) -- ++({-sin(10)},{-cos(10)}) arc(80:90:14.5);
\filldraw[thick, fill opacity = .1, green!50!black] ({-3 + 15.5*sin(15)},{-13 + 15.5*cos(15)}) arc(75:60:15.5) -- ++({-sin(30)},{-cos(30)}) arc(60:75:14.5) -- cycle;

%draw the interaction spheres
\filldraw[thick, blue!50!red, fill opacity = .1] (-1,2) circle (0.5);
\fill [red] (-1,2) circle (0.08) node[anchor = north west]{$ q_1 $};
\filldraw[thick, blue!50!red, dashed, fill opacity = .05] (0.5,1.6) circle (0.5);
\fill [red] (0.5,1.6) circle (0.08) node[anchor = south west]{$ q_2 $};
\filldraw[thick, blue!50!red, dashed, fill opacity = .05] (4.25,0) circle (0.5);
\fill [red] (4.25,0) circle (0.08) node[anchor = north west]{$ q_3 $};


%labels
\node[blue] at (4.3,-2) {$ B_{\F} $};
\node[gray] at (4.3,2.7) {$ B_{\F}^c $};
\draw[blue] ({-3 + 15*sin(3)},{-13 + 15*cos(3)}) -- ++(0.2,-0.8) node[anchor = north]{$ \partial B_{\F} $};
\draw[green!50!black] ({-3 + 15.5*sin(4)},{-13 + 15.5*cos(4)}) -- ++(0.5,0.3) node[anchor = west]{$ B_{\alpha_1} $};
\draw[green!50!black] ({-3 + 15.5*sin(20)},{-13 + 15.5*cos(20)}) -- ++(0.5,0.3) node[anchor = west]{$ B_{\alpha_2} $};

\draw[dashed] (-1,2) -- ++(0,-2.2);
\draw[dashed] (-1.5,2) -- ++(0,-2.2);
\draw[<-] (-1.5,0) -- ++(-0.3,0);
\draw[<-] (-1,0) -- ++(0.3,0);
\node at (-1.25,-0.4) {$ R $};

\end{tikzpicture}
